Connectivity Augmentation of Plane Graphs

We study the problem of connectivity augmentation of a planar graph, while preserving planarity. This problem is motivated by many real-world settings such as road-networks, power-networks etc. In these settings, it is crucial to preserve the original planar embedding after augmentation. In 2009, Gutwenger and Mutzel gave a constructive algorithm showing that a connected planar graph with a fixed embedding (a plane graph) can be optimally augmented to a biconnected graph without crossings while preserving the embedding. We further this line of research, by giving an algorithm that computes a minimum set of edges that makes a connected plane graph 2-edge-connected in \(O(|V|(1+\alpha(|V|)))\) time and linear space, where \(\alpha\) is the inverse Ackermann function.

==> Figs/tikzfigs/bridgetree.tex <==
\scalebox{0.7}{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,332); %set diagram left start at 0, and has height of 332
		
		%Shape: Ellipse [id:dp663008478987992] 
		\draw   (209.6,155.22) .. controls (209.6,147.04) and (216.63,140.41) .. (225.3,140.41) .. controls (233.97,140.41) and (241,147.04) .. (241,155.22) .. controls (241,163.4) and (233.97,170.03) .. (225.3,170.03) .. controls (216.63,170.03) and (209.6,163.4) .. (209.6,155.22) -- cycle ;
		%Shape: Ellipse [id:dp6121497002415224] 
		\draw  [color={rgb, 255:red, 35; green, 134; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 194; blue, 252 }  ,fill opacity=1 ] (150,84.23) .. controls (150,75.29) and (157.39,68.03) .. (166.5,68.03) .. controls (175.61,68.03) and (183,75.29) .. (183,84.23) .. controls (183,93.18) and (175.61,100.44) .. (166.5,100.44) .. controls (157.39,100.44) and (150,93.18) .. (150,84.23) -- cycle ;
		%Straight Lines [id:da6574373380510208] 
		\draw [line width=1.5]    (176.5,96.84) -- (215.5,143.84) ;
		%Straight Lines [id:da11507713455130197] 
		\draw [line width=1.5]    (234.5,166.84) -- (287.15,224.31) ;
		%Shape: Ellipse [id:dp3723455534498765] 
		\draw  [color={rgb, 255:red, 35; green, 134; blue, 245 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 194; blue, 252 }  ,fill opacity=1 ] (272.3,224.31) .. controls (272.3,216.18) and (278.95,209.6) .. (287.15,209.6) .. controls (295.35,209.6) and (302,216.18) .. (302,224.31) .. controls (302,232.44) and (295.35,239.03) .. (287.15,239.03) .. controls (278.95,239.03) and (272.3,232.44) .. (272.3,224.31) -- cycle ;
		
		% Text Node
		\draw (132,91) node [font = \Large] [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
		% Text Node
		\draw (193,158) node [font = \Large] [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
		% Text Node
		\draw (254,231) node [font = \Large][anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};
		
\end{tikzpicture}}




==> Figs/tikzfigs/dualtree.tex <==
\scalebox{0.7}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,281); %set diagram left start at 0, and has height of 281
	
	%Shape: Circle [id:dp876901187667645] 
	\draw   (124.5,139.5) .. controls (124.5,87.59) and (166.59,45.5) .. (218.5,45.5) .. controls (270.41,45.5) and (312.5,87.59) .. (312.5,139.5) .. controls (312.5,191.41) and (270.41,233.5) .. (218.5,233.5) .. controls (166.59,233.5) and (124.5,191.41) .. (124.5,139.5) -- cycle ;
	%Shape: Circle [id:dp800373848039452] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.26,143.74) .. controls (120.26,141.4) and (122.16,139.5) .. (124.5,139.5) .. controls (126.84,139.5) and (128.74,141.4) .. (128.74,143.74) .. controls (128.74,146.08) and (126.84,147.98) .. (124.5,147.98) .. controls (122.16,147.98) and (120.26,146.08) .. (120.26,143.74) -- cycle ;
	%Straight Lines [id:da9036910776907717] 
	\draw    (131,106) -- (172.5,221.48) ;
	%Straight Lines [id:da015982010682442427] 
	\draw    (236.5,46.48) -- (187.5,228.48) ;
	%Straight Lines [id:da12489404976514706] 
	\draw    (265.5,57.48) -- (218.5,233.5) ;
	%Curve Lines [id:da13193555286344827] 
	\draw    (139,90) .. controls (176.5,87.48) and (195.5,74.48) .. (206.5,45.48) ;
	%Curve Lines [id:da9701747228444844] 
	\draw    (277.5,66.48) .. controls (273.5,93.48) and (288.5,125.48) .. (312.5,139.5) ;
	%Curve Lines [id:da016243750096494147] 
	\draw    (301.5,183.48) .. controls (274.5,181.48) and (248.5,200.48) .. (246.5,228.5) ;
	%Shape: Circle [id:dp504038674598326] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.26,188.74) .. controls (134.26,186.4) and (136.16,184.5) .. (138.5,184.5) .. controls (140.84,184.5) and (142.74,186.4) .. (142.74,188.74) .. controls (142.74,191.08) and (140.84,192.98) .. (138.5,192.98) .. controls (136.16,192.98) and (134.26,191.08) .. (134.26,188.74) -- cycle ;
	%Shape: Circle [id:dp8866789103221785] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.26,231.74) .. controls (200.26,229.4) and (202.16,227.5) .. (204.5,227.5) .. controls (206.84,227.5) and (208.74,229.4) .. (208.74,231.74) .. controls (208.74,234.08) and (206.84,235.98) .. (204.5,235.98) .. controls (202.16,235.98) and (200.26,234.08) .. (200.26,231.74) -- cycle ;
	%Shape: Circle [id:dp9671745903620554] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.26,61.74) .. controls (162.26,59.4) and (164.16,57.5) .. (166.5,57.5) .. controls (168.84,57.5) and (170.74,59.4) .. (170.74,61.74) .. controls (170.74,64.08) and (168.84,65.98) .. (166.5,65.98) .. controls (164.16,65.98) and (162.26,64.08) .. (162.26,61.74) -- cycle ;
	%Shape: Circle [id:dp030981351667825008] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.26,99.74) .. controls (299.26,97.4) and (301.16,95.5) .. (303.5,95.5) .. controls (305.84,95.5) and (307.74,97.4) .. (307.74,99.74) .. controls (307.74,102.08) and (305.84,103.98) .. (303.5,103.98) .. controls (301.16,103.98) and (299.26,102.08) .. (299.26,99.74) -- cycle ;
	%Shape: Circle [id:dp06510985259751456] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.26,159.74) .. controls (306.26,157.4) and (308.16,155.5) .. (310.5,155.5) .. controls (312.84,155.5) and (314.74,157.4) .. (314.74,159.74) .. controls (314.74,162.08) and (312.84,163.98) .. (310.5,163.98) .. controls (308.16,163.98) and (306.26,162.08) .. (306.26,159.74) -- cycle ;
	%Shape: Circle [id:dp26889128267778806] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.26,210.74) .. controls (275.26,208.4) and (277.16,206.5) .. (279.5,206.5) .. controls (281.84,206.5) and (283.74,208.4) .. (283.74,210.74) .. controls (283.74,213.08) and (281.84,214.98) .. (279.5,214.98) .. controls (277.16,214.98) and (275.26,213.08) .. (275.26,210.74) -- cycle ;
	%Straight Lines [id:da13653291180178884] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (181.5,69.49) -- (185.5,122.08) ;
	%Straight Lines [id:da8739789994540976] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (185.5,122.08) -- (206.5,131.08) ;
	%Straight Lines [id:da7143347914604341] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (206.5,131.08) -- (227.5,140.08) ;
	%Straight Lines [id:da8856271111253021] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (227.5,140.08) -- (265.5,153.08) -- (275.5,199.08) ;
	%Straight Lines [id:da7504313225730167] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (185.5,122.08) -- (142.5,165.08) ;
	%Straight Lines [id:da2354446305624498] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (299.5,116.08) -- (265.5,153.08) ;
	%Shape: Circle [id:dp42750867143450755] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (138.26,165.08) .. controls (138.26,162.74) and (140.16,160.84) .. (142.5,160.84) .. controls (144.84,160.84) and (146.74,162.74) .. (146.74,165.08) .. controls (146.74,167.42) and (144.84,169.32) .. (142.5,169.32) .. controls (140.16,169.32) and (138.26,167.42) .. (138.26,165.08) -- cycle ;
	%Shape: Circle [id:dp6926823194160796] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (181.26,122.08) .. controls (181.26,119.74) and (183.16,117.84) .. (185.5,117.84) .. controls (187.84,117.84) and (189.74,119.74) .. (189.74,122.08) .. controls (189.74,124.42) and (187.84,126.32) .. (185.5,126.32) .. controls (183.16,126.32) and (181.26,124.42) .. (181.26,122.08) -- cycle ;
	%Shape: Circle [id:dp18707733187067732] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (223.26,140.08) .. controls (223.26,137.74) and (225.16,135.84) .. (227.5,135.84) .. controls (229.84,135.84) and (231.74,137.74) .. (231.74,140.08) .. controls (231.74,142.42) and (229.84,144.32) .. (227.5,144.32) .. controls (225.16,144.32) and (223.26,142.42) .. (223.26,140.08) -- cycle ;
	%Shape: Circle [id:dp5990219264388248] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (177.26,69.49) .. controls (177.26,67.15) and (179.16,65.25) .. (181.5,65.25) .. controls (183.84,65.25) and (185.74,67.15) .. (185.74,69.49) .. controls (185.74,71.84) and (183.84,73.73) .. (181.5,73.73) .. controls (179.16,73.73) and (177.26,71.84) .. (177.26,69.49) -- cycle ;
	%Shape: Circle [id:dp9421818083878999] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (271.26,199.08) .. controls (271.26,196.74) and (273.16,194.84) .. (275.5,194.84) .. controls (277.84,194.84) and (279.74,196.74) .. (279.74,199.08) .. controls (279.74,201.42) and (277.84,203.32) .. (275.5,203.32) .. controls (273.16,203.32) and (271.26,201.42) .. (271.26,199.08) -- cycle ;
	%Shape: Circle [id:dp34224456852966345] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (295.26,116.08) .. controls (295.26,113.74) and (297.16,111.84) .. (299.5,111.84) .. controls (301.84,111.84) and (303.74,113.74) .. (303.74,116.08) .. controls (303.74,118.42) and (301.84,120.32) .. (299.5,120.32) .. controls (297.16,120.32) and (295.26,118.42) .. (295.26,116.08) -- cycle ;
	
	
	
	
\end{tikzpicture}
}

==> Figs/tikzfigs/edgegraph.tex <==

\scalebox{0.7}{\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,306); %set diagram left start at 0, and has height of 306
		
		%Shape: Rectangle [id:dp49762528229911607] 
		\draw   (137.57,45.37) -- (218.9,45.37) -- (218.9,116.08) -- (137.57,116.08) -- cycle ;
		%Shape: Triangle [id:dp077809567864638] 
		\draw   (218.9,116.08) -- (259.57,176.86) -- (178.24,176.86) -- cycle ;
		%Straight Lines [id:da8342405191376743] 
		\draw    (259.57,176.86) -- (297.92,233.15) ;
		%Shape: Ellipse [id:dp8922155329643706] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.48,45.37) .. controls (133.48,43.22) and (135.31,41.48) .. (137.57,41.48) .. controls (139.83,41.48) and (141.65,43.22) .. (141.65,45.37) .. controls (141.65,47.51) and (139.83,49.25) .. (137.57,49.25) .. controls (135.31,49.25) and (133.48,47.51) .. (133.48,45.37) -- cycle ;
		%Shape: Ellipse [id:dp9682932281225434] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.82,45.37) .. controls (214.82,43.22) and (216.65,41.48) .. (218.9,41.48) .. controls (221.16,41.48) and (222.99,43.22) .. (222.99,45.37) .. controls (222.99,47.51) and (221.16,49.25) .. (218.9,49.25) .. controls (216.65,49.25) and (214.82,47.51) .. (214.82,45.37) -- cycle ;
		%Shape: Ellipse [id:dp6333706785697484] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.48,116.08) .. controls (133.48,113.94) and (135.31,112.2) .. (137.57,112.2) .. controls (139.83,112.2) and (141.65,113.94) .. (141.65,116.08) .. controls (141.65,118.23) and (139.83,119.97) .. (137.57,119.97) .. controls (135.31,119.97) and (133.48,118.23) .. (133.48,116.08) -- cycle ;
		%Shape: Ellipse [id:dp2954343803221553] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.82,116.08) .. controls (214.82,113.94) and (216.65,112.2) .. (218.9,112.2) .. controls (221.16,112.2) and (222.99,113.94) .. (222.99,116.08) .. controls (222.99,118.23) and (221.16,119.97) .. (218.9,119.97) .. controls (216.65,119.97) and (214.82,118.23) .. (214.82,116.08) -- cycle ;
		%Shape: Ellipse [id:dp22058752275372373] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.15,176.86) .. controls (174.15,174.71) and (175.98,172.98) .. (178.24,172.98) .. controls (180.49,172.98) and (182.32,174.71) .. (182.32,176.86) .. controls (182.32,179) and (180.49,180.74) .. (178.24,180.74) .. controls (175.98,180.74) and (174.15,179) .. (174.15,176.86) -- cycle ;
		%Shape: Ellipse [id:dp5576630654980586] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.49,176.86) .. controls (255.49,174.71) and (257.32,172.98) .. (259.57,172.98) .. controls (261.83,172.98) and (263.66,174.71) .. (263.66,176.86) .. controls (263.66,179) and (261.83,180.74) .. (259.57,180.74) .. controls (257.32,180.74) and (255.49,179) .. (255.49,176.86) -- cycle ;
		%Shape: Ellipse [id:dp49203120805601275] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.83,233.15) .. controls (293.83,231) and (295.66,229.27) .. (297.92,229.27) .. controls (300.17,229.27) and (302,231) .. (302,233.15) .. controls (302,235.29) and (300.17,237.03) .. (297.92,237.03) .. controls (295.66,237.03) and (293.83,235.29) .. (293.83,233.15) -- cycle ;
		%Shape: Polygon Curved [id:ds7969930685039057] 
		\draw  [color={rgb, 255:red, 35; green, 134; blue, 245 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (141,31.03) .. controls (161,20.03) and (235,8.03) .. (255,48.03) .. controls (275,88.03) and (304.5,197.84) .. (249.5,202.84) .. controls (194.5,207.84) and (152,185.03) .. (127,145.03) .. controls (102,105.03) and (121,42.03) .. (141,31.03) -- cycle ;
		%Shape: Circle [id:dp3813676798909762] 
		\draw  [color={rgb, 255:red, 35; green, 134; blue, 245 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (279.47,233.15) .. controls (279.47,222.96) and (287.73,214.71) .. (297.92,214.71) .. controls (308.1,214.71) and (316.36,222.96) .. (316.36,233.15) .. controls (316.36,243.33) and (308.1,251.59) .. (297.92,251.59) .. controls (287.73,251.59) and (279.47,243.33) .. (279.47,233.15) -- cycle ;
		
		% Text Node
		\draw (128,176) node [font = \Large] [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{1}$};
		% Text Node
		\draw (292,256) node [font = \Large][anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b_{2}$};
		% Text Node
		\draw (280,189) node [font = \Large] [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c_{1}$};
		
		
\end{tikzpicture}}


==> Figs/tikzfigs/treegraph.tex <==
\scalebox{0.7}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da7306505567897165] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (159.5,97.48) -- (179.5,146.08) ;
	%Straight Lines [id:da5377010906953645] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (179.5,146.08) -- (200.5,155.08) ;
	%Straight Lines [id:da6970861558093665] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (200.5,155.08) -- (221.5,164.08) ;
	%Straight Lines [id:da8381309422499632] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (221.5,164.08) -- (259.5,177.08) -- (269.5,223.08) ;
	%Straight Lines [id:da06349867057499003] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (179.5,146.08) -- (136.5,189.08) ;
	%Straight Lines [id:da7837227650099997] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=1.5]    (293.5,140.08) -- (259.5,177.08) ;
	%Shape: Circle [id:dp7207164021161706] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (175.26,146.08) .. controls (175.26,143.74) and (177.16,141.84) .. (179.5,141.84) .. controls (181.84,141.84) and (183.74,143.74) .. (183.74,146.08) .. controls (183.74,148.42) and (181.84,150.32) .. (179.5,150.32) .. controls (177.16,150.32) and (175.26,148.42) .. (175.26,146.08) -- cycle ;
	%Shape: Circle [id:dp59994350826137] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (217.26,164.08) .. controls (217.26,161.74) and (219.16,159.84) .. (221.5,159.84) .. controls (223.84,159.84) and (225.74,161.74) .. (225.74,164.08) .. controls (225.74,166.42) and (223.84,168.32) .. (221.5,168.32) .. controls (219.16,168.32) and (217.26,166.42) .. (217.26,164.08) -- cycle ;
	%Shape: Circle [id:dp8247241403737285] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (132.26,189.08) .. controls (132.26,186.74) and (134.16,184.84) .. (136.5,184.84) .. controls (138.84,184.84) and (140.74,186.74) .. (140.74,189.08) .. controls (140.74,191.42) and (138.84,193.32) .. (136.5,193.32) .. controls (134.16,193.32) and (132.26,191.42) .. (132.26,189.08) -- cycle ;
	%Shape: Circle [id:dp4156337251658576] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (289.26,140.08) .. controls (289.26,137.74) and (291.16,135.84) .. (293.5,135.84) .. controls (295.84,135.84) and (297.74,137.74) .. (297.74,140.08) .. controls (297.74,142.42) and (295.84,144.32) .. (293.5,144.32) .. controls (291.16,144.32) and (289.26,142.42) .. (289.26,140.08) -- cycle ;
	%Shape: Circle [id:dp5956254058524563] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (265.26,223.08) .. controls (265.26,220.74) and (267.16,218.84) .. (269.5,218.84) .. controls (271.84,218.84) and (273.74,220.74) .. (273.74,223.08) .. controls (273.74,225.42) and (271.84,227.32) .. (269.5,227.32) .. controls (267.16,227.32) and (265.26,225.42) .. (265.26,223.08) -- cycle ;
	%Shape: Circle [id:dp661858469987292] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (155.26,97.48) .. controls (155.26,95.14) and (157.16,93.24) .. (159.5,93.24) .. controls (161.84,93.24) and (163.74,95.14) .. (163.74,97.48) .. controls (163.74,99.82) and (161.84,101.72) .. (159.5,101.72) .. controls (157.16,101.72) and (155.26,99.82) .. (155.26,97.48) -- cycle ;
	%Straight Lines [id:da2739696739265771] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (221.5,164.08) -- (202.5,218.09) ;
	%Straight Lines [id:da42180608081320436] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (136.5,189.08) -- (95.5,191.09) ;
	%Straight Lines [id:da6190832283276345] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (136.5,189.08) -- (133.5,229.09) ;
	%Straight Lines [id:da543300284923061] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (139.5,74.09) -- (159.5,97.48) ;
	%Straight Lines [id:da4819610425034665] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (313.5,122.09) -- (293.5,140.08) ;
	%Straight Lines [id:da21474255883864612] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (259.5,177.08) -- (307.5,191.09) ;
	%Straight Lines [id:da6682177037818424] 
	\draw [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][line width=0.75]    (269.5,223.08) -- (275.5,251.09) ;
	%Shape: Circle [id:dp881453338327946] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (91.26,191.09) .. controls (91.26,188.75) and (93.16,186.85) .. (95.5,186.85) .. controls (97.84,186.85) and (99.74,188.75) .. (99.74,191.09) .. controls (99.74,193.44) and (97.84,195.33) .. (95.5,195.33) .. controls (93.16,195.33) and (91.26,193.44) .. (91.26,191.09) -- cycle ;
	%Shape: Circle [id:dp5020832871224046] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (129.26,229.09) .. controls (129.26,226.75) and (131.16,224.85) .. (133.5,224.85) .. controls (135.84,224.85) and (137.74,226.75) .. (137.74,229.09) .. controls (137.74,231.44) and (135.84,233.33) .. (133.5,233.33) .. controls (131.16,233.33) and (129.26,231.44) .. (129.26,229.09) -- cycle ;
	%Shape: Circle [id:dp03131366000240343] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (198.26,218.09) .. controls (198.26,215.75) and (200.16,213.85) .. (202.5,213.85) .. controls (204.84,213.85) and (206.74,215.75) .. (206.74,218.09) .. controls (206.74,220.44) and (204.84,222.33) .. (202.5,222.33) .. controls (200.16,222.33) and (198.26,220.44) .. (198.26,218.09) -- cycle ;
	%Shape: Circle [id:dp8160000361899399] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (135.26,74.09) .. controls (135.26,71.75) and (137.16,69.85) .. (139.5,69.85) .. controls (141.84,69.85) and (143.74,71.75) .. (143.74,74.09) .. controls (143.74,76.44) and (141.84,78.33) .. (139.5,78.33) .. controls (137.16,78.33) and (135.26,76.44) .. (135.26,74.09) -- cycle ;
	%Shape: Circle [id:dp3933147808484124] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (271.26,251.09) .. controls (271.26,248.75) and (273.16,246.85) .. (275.5,246.85) .. controls (277.84,246.85) and (279.74,248.75) .. (279.74,251.09) .. controls (279.74,253.44) and (277.84,255.33) .. (275.5,255.33) .. controls (273.16,255.33) and (271.26,253.44) .. (271.26,251.09) -- cycle ;
	%Shape: Circle [id:dp5712321059513646] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (303.26,191.09) .. controls (303.26,188.75) and (305.16,186.85) .. (307.5,186.85) .. controls (309.84,186.85) and (311.74,188.75) .. (311.74,191.09) .. controls (311.74,193.44) and (309.84,195.33) .. (307.5,195.33) .. controls (305.16,195.33) and (303.26,193.44) .. (303.26,191.09) -- cycle ;
	%Shape: Circle [id:dp6599151178327721] 
	\draw  [color={rgb, 255:red, 246; green, 6; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (309.26,122.09) .. controls (309.26,119.75) and (311.16,117.85) .. (313.5,117.85) .. controls (315.84,117.85) and (317.74,119.75) .. (317.74,122.09) .. controls (317.74,124.44) and (315.84,126.33) .. (313.5,126.33) .. controls (311.16,126.33) and (309.26,124.44) .. (309.26,122.09) -- cycle ;
	
	
	
	
\end{tikzpicture}
}
